Hardness of Counting Orderings: Taking Gadget Amplification to the Limit

We introduce a new elementary technique for proving $\#P$-hardness results under Turing reductions, and showcase its applicability by settling the counting complexity of several fundamental problems about counting orderings in graphs, posets, and geometric configurations. The technique addresses a natural difficulty in counting reductions: when designing gadgets that attempt to enforce a semantic property, the introduction of the gadgets themselves can affect the function to count in complicated ways. In a nutshell, we introduce an amplification parameter $q$ for the gadgets (e.g., replacing a subset of the vertices of a graph by $q$ copies) and show that the limiting behavior when $q$ tends to infinity, or even to negative values, filters out the unwanted effects of the gadgets, which allows us to recover the desired counts. These limits can be computed symbolically via interpolation, after showing that the probability of a random ordering satisfying the problem's constraints is a rational function in $q$. Concretely, with this methodology, we show $\#P$-completeness for counting the following objects: (a) successive vertex orderings, even on bipartite graphs, (b) $st$-numberings of graphs, (c) shellings, even for bipartite graphs, (d) perfect elimination orderings, even for split graphs, (e) linear extensions of N-free posets of height $3$, (f) linear extensions of posets of height $2$, and (g) peeling sequences of point sets. Result (e) settles a conjecture of Felsner and Manneville (2015), and although result (f) was first proved by Dittmer and Pak (2018), we include an alternative proof, using our technique, that does not rely on the result of Brightwell and Winkler (1991) about hardness of counting for general posets. Result (g) answers a question of Eppstein.

==> figures/height-two-instance.tex <==
\begin{tikzpicture}[scale=0.7]
% Both panels span the same heights, so their rows line up.
\path (2, 3.8) (2, 12.7);
\node[draw, circle, fill=blue!10] (s0) at (2, 11.25- 2*0) {\small $S_1$};
\node[draw, circle, fill=red!30] (s1) at (2, 11.25- 2*1) {\small $S_2$};
\node[draw, circle, fill=red!30] (s2) at (2, 11.25- 2*2) {\small $S_3$};
\node[draw, circle, fill=blue!10] (s3) at (2, 11.25- 2*3) {\small $S_4$};
\node[draw, circle, fill=orange!10, inner sep=2pt] (e1) at (5, 8*1.5- 1.5*0) {\small $u_1$};
\node[draw, circle, fill=orange!10, inner sep=2pt] (e2) at (5, 8*1.5- 1.5*1) {\small $u_2$};
\node[draw, circle, fill=orange!10, inner sep=2pt] (e3) at (5, 8*1.5- 1.5*2) {\small $u_3$};
\node[draw, circle, fill=orange!10, inner sep=2pt] (e4) at (5, 8*1.5- 1.5*3) {\small $u_4$};
\node[draw, circle, fill=orange!10, inner sep=2pt] (e5) at (5, 8*1.5- 1.5*4) {\small $u_5$};
\node[draw, circle, fill=orange!10, inner sep=2pt] (e6) at (5, 8*1.5- 1.5*5) {\small $u_6$};
\begin{scope}[on background layer]
\draw[] (s0) -- (e1);
\draw[] (s0) -- (e2);
\draw[] (s0) -- (e4);
\draw[very thick, red!50!gray] (s1) -- (e3);
\draw[very thick,red!50!gray] (s1) -- (e4);
\draw[very thick,red!50!gray] (s1) -- (e6);
\draw[very thick, red!50!gray] (s2) -- (e1);
\draw[very thick, red!50!gray] (s2) -- (e2);
\draw[very thick, red!50!gray] (s2) -- (e5);
\draw[] (s3) -- (e2);
\draw[] (s3) -- (e5);
\draw[] (s3) -- (e6);
\end{scope}
\end{tikzpicture}


==> figures/height-two-reduction.tex <==
\usetikzlibrary{shapes.geometric} % ellipse shape of the dotted groups
\begin{tikzpicture}[scale=0.7]
% Both panels span the same heights, so their rows line up.
\path (2, 3.8) (2, 12.7);
\node[draw, circle, fill=blue!10] (s1) at (2, 11.25) {\small $\ns_1$};
\node[draw, circle, fill=blue!10] (s2) at (2, 9.25) {\small $\ns_2$};
\node[draw, circle, fill=blue!10] (s3) at (2, 7.25) {\small $\ns_3$};
\node[draw, circle, fill=blue!10] (s4) at (2, 5.25) {\small $\ns_4$};

% Each dotted group contains the two incomparable copies of one element.
\foreach \i in {1,...,6} {
    \node[draw, dotted, very thick, ellipse, fill=yellow!10, opacity=0.4,
          inner sep=0pt, minimum width=54pt, minimum height=26pt] (group\i)
          at (8, {12-1.5*(\i-1)}) {};
    \node[draw, circle, fill=orange!10, inner sep=1pt] (u\i-1)
          at (7.45, {12-1.5*(\i-1)}) {\tiny $u_{\i}^{(1)}$};
    \node[draw, circle, fill=orange!10, inner sep=1pt] (u\i-2)
          at (8.55, {12-1.5*(\i-1)}) {\tiny $u_{\i}^{(2)}$};
}

\begin{scope}[on background layer]
% An arrow to a group represents one order relation to each of its copies.
\draw[-Latex, very thick, gray!70] (s1) -- (group1);
\draw[-Latex, very thick, gray!70] (s1) -- (group2);
\draw[-Latex, very thick, gray!70] (s1) -- (group4);
\draw[-Latex, very thick, gray!70] (s2) -- (group3);
\draw[-Latex, very thick, gray!70] (s2) -- (group4);
\draw[-Latex, very thick, gray!70] (s2) -- (group6);
\draw[-Latex, very thick, gray!70] (s3) -- (group1);
\draw[-Latex, very thick, gray!70] (s3) -- (group2);
\draw[-Latex, very thick, gray!70] (s3) -- (group5);
\draw[-Latex, very thick, gray!70] (s4) -- (group2);
\draw[-Latex, very thick, gray!70] (s4) -- (group5);
\draw[-Latex, very thick, gray!70] (s4) -- (group6);
\end{scope}
\end{tikzpicture}


==> figures/nfree-dag.tex <==
% All paths of A_{I,2} from r to the copies of s_i, s_ell and u_j, when u_j
% lies in exactly two sets S_i and S_ell (as u_1 in S_1 and S_3); q=2.
% Colors follow the instance: root green, set side blue, universe side orange.
% Rows are 1.55 apart; the edge poset places each element at mid-edge height.
\begin{tikzpicture}[
    vertex/.style={draw, circle, minimum size=6.2mm, inner sep=1pt},
    edge/.style={-Latex, very thick, gray!70},
    copies/.style={draw=black, dotted, very thick, fill=yellow!10,
        opacity=0.4}]
\path[use as bounding box] (-2.21,-0.25) rectangle (2.21,5.7);
\begin{scope}[on background layer]
\draw[copies] (0,5.05) ellipse (1.1 and 0.56);
\draw[copies] (-1.32,3.5) ellipse (0.862 and 0.52);
\draw[copies] (1.32,3.5) ellipse (0.862 and 0.52);
\end{scope}
\node[vertex, fill=green!10] (r) at (0,0.4) {\small $r$};
\node[vertex, fill=blue!10] (si) at (-0.905,1.95) {\small $\ns_i$};
\node[vertex, fill=blue!10] (sl) at (0.905,1.95) {\small $\ns_\ell$};
\node[vertex, fill=orange!10] (u) at (0,3.5) {\small $\nou_j$};
\node[vertex, fill=orange!10] (u1) at (-0.6,5.05) {\scriptsize $u_j^{(1)}$};
\node[vertex, fill=orange!10] (u2) at (0.6,5.05) {\scriptsize $u_j^{(2)}$};
\node[vertex, fill=blue!10] (si1) at (-1.735,3.5) {\scriptsize $\ns_i^{(1)}$};
\node[vertex, fill=blue!10] (si2) at (-0.905,3.5) {\scriptsize $\ns_i^{(2)}$};
\node[vertex, fill=blue!10] (sl1) at (0.905,3.5) {\scriptsize $\ns_\ell^{(1)}$};
\node[vertex, fill=blue!10] (sl2) at (1.735,3.5) {\scriptsize $\ns_\ell^{(2)}$};
\begin{scope}[on background layer]
\foreach \a/\b in {r/si, r/sl, si/u, sl/u, u/u1, u/u2,
        si/si1, si/si2, sl/sl1, sl/sl2} {
    \draw[edge] (\a) -- (\b);
}
\end{scope}
\end{tikzpicture}


==> figures/nfree-edge-poset.tex <==
% The edges of the DAG panel as poset elements. A cover joins consecutive
% edges, so the covers through s_i, s_ell and \tilde u_j are complete bipartite.
% Levels are longest-chain lengths: (r,s):1; (s,u),(s,s^k):2; (u,u^k):3.
% Each element sits at the mid-height of its edge and takes the color of the
% vertex it enters. Arrows end on flat pill sides, 3mm apart at level 3.
\begin{tikzpicture}[
    element/.style={draw, rectangle, rounded corners=3.1mm,
        minimum height=6.2mm, minimum width=10mm, inner xsep=3pt,
        inner ysep=1pt, font=\scriptsize},
    cover/.style={-Latex, very thick, gray!70},
    copies/.style={draw=black, dotted, very thick, fill=yellow!10,
        opacity=0.4}]
\path[use as bounding box] (-4.51,-0.25) rectangle (4.25,5.7);
\begin{scope}[on background layer]
\foreach \y in {1.175,2.725,4.275} {
    \draw[gray!25, dashed] (-4.2,\y) -- (4.24,\y);
}
\draw[copies] (0,4.275) ellipse (1.49 and 0.55);
\draw[copies] (-2.763,2.725) ellipse (1.387 and 0.55);
\draw[copies] (2.806,2.725) ellipse (1.419 and 0.55);
\end{scope}
\node[font=\scriptsize, text=gray!80, anchor=west, inner xsep=0pt]
    at (-4.478,4.95) {Level};
\foreach \l/\y in {1/1.175,2/2.725,3/4.275} {
    \node[font=\small, text=gray!80] at (-4.39,\y) {$\l$};
}
\node[element, fill=blue!10] (rsi) at (-2.108,1.175) {$(r,\ns_i)$};
\node[element, fill=blue!10] (rsl) at (2.134,1.175) {$(r,\ns_\ell)$};
\node[element, fill=blue!10] (sis1) at (-3.419,2.725) {$(\ns_i,\ns_i^{(1)})$};
\node[element, fill=blue!10] (sis2) at (-2.108,2.725) {$(\ns_i,\ns_i^{(2)})$};
\node[element, fill=orange!10] (siu) at (-0.618,2.725) {$(\ns_i,\nou_j)$};
\node[element, fill=orange!10] (slu) at (0.612,2.725) {$(\ns_\ell,\nou_j)$};
\node[element, fill=blue!10] (sls1) at (2.134,2.725) {$(\ns_\ell,\ns_\ell^{(1)})$};
\node[element, fill=blue!10] (sls2) at (3.478,2.725) {$(\ns_\ell,\ns_\ell^{(2)})$};
\node[element, fill=orange!10] (uu1) at (-0.711,4.275) {$(\nou_j,u_j^{(1)})$};
\node[element, fill=orange!10] (uu2) at (0.711,4.275) {$(\nou_j,u_j^{(2)})$};
\coordinate (in11) at ([xshift=-1.5mm]uu1.south);
\coordinate (in12) at ([xshift=1.5mm]uu1.south);
\coordinate (in21) at ([xshift=-1.5mm]uu2.south);
\coordinate (in22) at ([xshift=1.5mm]uu2.south);
\begin{scope}[on background layer]
% Covers through s_i and s_ell.
\draw[cover] (rsi.center) -- ([xshift=2.2mm]sis1.south);
\draw[cover] (rsi.center) -- (sis2.south);
\draw[cover] (rsi.center) -- ([xshift=-1.5mm]siu.south);
\draw[cover] (rsl.center) -- ([xshift=1.5mm]slu.south);
\draw[cover] (rsl.center) -- (sls1.south);
\draw[cover] (rsl.center) -- ([xshift=-2.2mm]sls2.south);
% Covers through \tilde u_j: two vertical arrows and an X.
\draw[cover] (in11 |- siu.center) -- (in11);
\draw[cover] (siu.center) -- (in21);
\draw[cover] (slu.center) -- (in12);
\draw[cover] (in22 |- slu.center) -- (in22);
\end{scope}
\end{tikzpicture}


==> figures/nfree-instance.tex <==
% The complete incidence graph of Example 2.1, with its exact cover in red.
% A narrow layout leaves room for the other two panels in the same row.
\begin{tikzpicture}
\path[use as bounding box] (0,-0.25) rectangle (2.6,5.7);
\node[draw, circle, fill=blue!10, minimum size=6.2mm, inner sep=1pt]
    (s1) at (0.33,4.75) {\small $S_1$};
\node[draw, circle, fill=red!30, minimum size=6.2mm, inner sep=1pt]
    (s2) at (0.33,3.45) {\small $S_2$};
\node[draw, circle, fill=red!30, minimum size=6.2mm, inner sep=1pt]
    (s3) at (0.33,2.15) {\small $S_3$};
\node[draw, circle, fill=blue!10, minimum size=6.2mm, inner sep=1pt]
    (s4) at (0.33,0.85) {\small $S_4$};
\foreach \i/\y in {1/5.1,2/4.18,3/3.26,4/2.34,5/1.42,6/0.5} {
    \node[draw, circle, fill=orange!10, minimum size=6.2mm, inner sep=1pt]
        (u\i) at (2.27,\y) {\small $u_\i$};
}
\begin{scope}[on background layer]
\draw (s1) -- (u1);
\draw (s1) -- (u2);
\draw (s1) -- (u4);
\draw (s4) -- (u2);
\draw (s4) -- (u5);
\draw (s4) -- (u6);
\draw[very thick, red!50!gray] (s2) -- (u3);
\draw[very thick, red!50!gray] (s2) -- (u4);
\draw[very thick, red!50!gray] (s2) -- (u6);
\draw[very thick, red!50!gray] (s3) -- (u1);
\draw[very thick, red!50!gray] (s3) -- (u2);
\draw[very thick, red!50!gray] (s3) -- (u5);
\end{scope}
\end{tikzpicture}


==> figures/peeling-configuration.tex <==
% Schematic coordinates preserve all 120 triple orientations of the exact
% n=4, q=3 construction and the x- and y-order of every pair of points.
% Exact coordinates are determined by the construction in the text.
\begin{tikzpicture}[xscale=0.46, yscale=0.35]
\path[use as bounding box] (-4.9,-4.9) rectangle (10.9,10.9);
\node[draw, circle, fill=red!30, minimum size=5.4mm, inner sep=0.8pt] (a) at (0.5,0.5) {\footnotesize $p_a$};
\node[draw, circle, fill=blue!10, minimum size=5.4mm, inner sep=0.8pt] (b) at (1.5,1.9) {\footnotesize $p_b$};
\node[draw, circle, fill=blue!10, minimum size=5.4mm, inner sep=0.8pt] (c) at (2.4,0.7) {\footnotesize $p_c$};
\node[draw, circle, fill=blue!10, minimum size=5.4mm, inner sep=0.8pt] (d) at (2.42,3.4) {\footnotesize $p_d$};
\node[draw, circle, fill=orange!10, minimum size=6.2mm, inner sep=0.1pt] (n0) at (-4.3,10.3) {\scriptsize $\noan_0^{(3)}$};
\node[draw, circle, fill=orange!10, minimum size=6.2mm, inner sep=0.1pt] (n1) at (-2.14,9.13) {\scriptsize $\noan_1^{(3)}$};
\node[draw, circle, fill=orange!10, minimum size=6.2mm, inner sep=0.1pt] (n2) at (-0.16,7.96) {\scriptsize $\noan_2^{(3)}$};
\node[draw, circle, fill=orange!10, minimum size=6.2mm, inner sep=0.1pt] (e0) at (10.3,-4.3) {\scriptsize $\eaan_0^{(3)}$};
\node[draw, circle, fill=orange!10, minimum size=6.2mm, inner sep=0.1pt] (e1) at (9.13,-2.14) {\scriptsize $\eaan_1^{(3)}$};
\node[draw, circle, fill=orange!10, minimum size=6.2mm, inner sep=0.1pt] (e2) at (7.96,-0.16) {\scriptsize $\eaan_2^{(3)}$};
\begin{scope}[on background layer]
\draw[very thick, gray!70] (n0.center) -- (n1.center) -- (n2.center)
    -- (e2.center) -- (e1.center) -- (e0.center) -- (a.center) -- cycle;
\end{scope}
\end{tikzpicture}


==> figures/peeling-poset.tex <==
\begin{tikzpicture}[xscale=0.62, yscale=0.46]
\path[use as bounding box] (-0.9,-0.9) rectangle (10.9,10.9);
\node[draw, circle, fill=red!30, minimum size=5.8mm, inner sep=1pt] (a) at (5,0.8) {\small $a$};
\node[draw, circle, fill=blue!10, minimum size=5.8mm, inner sep=1pt] (b) at (1.8,5) {\small $b$};
\node[draw, circle, fill=blue!10, minimum size=5.8mm, inner sep=1pt] (c) at (8.2,5) {\small $c$};
\node[draw, circle, fill=blue!10, minimum size=5.8mm, inner sep=1pt] (d) at (5,9.2) {\small $d$};
\begin{scope}[on background layer]
\draw[-Latex, very thick, gray!70] (a) -- (b);
\draw[-Latex, very thick, gray!70] (a) -- (c);
\draw[-Latex, very thick, gray!70] (b) -- (d);
\draw[-Latex, very thick, gray!70] (c) -- (d);
\end{scope}
\end{tikzpicture}


==> figures/poset_tree.tex <==
\begin{tikzpicture}[scale=0.7]
\node[draw, circle, fill=blue!10, ] (S_2) at (0*5.0, -0.0) {$\ns_2$};
\node[draw, circle, fill=blue!10, ] (S_4) at (1*5.0, -0.0) {$\ns_4$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_3^{1}) at (1*5.0, -1.5) {\tiny $u_3^{1}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_3^{2}) at (1*5.0-0.4, -2.2) {\tiny $u_3^{2}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_3^{3}) at (1*5.0-0.8, -2.9) {\tiny $u_3^{3}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_4^{1}) at (1*5.0-0.6, -4.2) {\tiny $u_4^{1}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_4^{2}) at (1*5.0-1.0, -4.9) {\tiny $u_4^{2}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_4^{3}) at (1*5.0-1.4, -5.6) {\tiny $u_4^{3}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_6^{1}) at (1*5.0-1.7, -6.9) {\tiny $u_6^{1}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_6^{2}) at (1*5.0-2.2, -7.6) {\tiny $u_6^{2}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_6^{3}) at (1*5.0-2.6, -8.3) {\tiny $u_6^{3}$};
\node[draw, circle, fill=blue!10, ] (S_1) at (2*5.0, -0.0) {$\ns_1$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_2^{1}) at (2*5.0, -1.5) {\tiny $u_2^{1}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_2^{2}) at (2*5.0-0.4, -2.2) {\tiny $u_2^{2}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_2^{3}) at (2*5.0-0.8, -2.9) {\tiny $u_2^{3}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_5^{1}) at (2*5.0-0.6, -4.2) {\tiny $u_5^{1}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_5^{2}) at (2*5.0-1.0, -4.9) {\tiny $u_5^{2}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_5^{3}) at (2*5.0-1.4, -5.6) {\tiny $u_5^{3}$};
\node[draw, circle, fill=blue!10, ] (S_3) at (3*5.0, -0.0) {$\ns_3$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_1^{1}) at (3*5.0, -1.5) {\tiny $u_1^{1}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_1^{2}) at (3*5.0-0.4, -2.2) {\tiny $u_1^{2}$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (u_1^{3}) at (3*5.0-0.8, -2.9) {\tiny $u_1^{3}$};
\begin{scope}[on background layer]
\draw[ rounded corners=3pt, thick, orange, fill=yellow!5, opacity=0.4] (5.6, -1.3) -- (4.9, -0.9) -- (3.6, -3.1) -- (4.3, -3.5) -- cycle;
\draw[ rounded corners=3pt, thick, orange, fill=yellow!5, opacity=0.4] (5.0, -4.0) -- (4.3, -3.6) -- (3.0, -5.8) -- (3.7, -6.2) -- cycle;
\draw[ rounded corners=3pt, thick, orange, fill=yellow!5, opacity=0.4] (3.9, -6.7) -- (3.2, -6.3) -- (1.8, -8.5) -- (2.5, -8.9) -- cycle;
\draw[ rounded corners=3pt, thick, orange, fill=yellow!5, opacity=0.4] (10.6, -1.3) -- (9.9, -0.9) -- (8.6, -3.1) -- (9.3, -3.5) -- cycle;
\draw[ rounded corners=3pt, thick, orange, fill=yellow!5, opacity=0.4] (10.0, -4.0) -- (9.3, -3.6) -- (8.0, -5.8) -- (8.7, -6.2) -- cycle;
\draw[ rounded corners=3pt, thick, orange, fill=yellow!5, opacity=0.4] (15.6, -1.3) -- (14.9, -0.9) -- (13.6, -3.1) -- (14.3, -3.5) -- cycle;
\draw[-Latex] (S_1) -- (S_3);
\draw[-Latex] (S_1) -- (u_1^{1});
\draw[-Latex] (S_1) -- (u_1^{2});
\draw[-Latex] (S_1) -- (u_1^{3});
\draw[-Latex] (S_2) -- (S_4);
\draw[-Latex] (S_2) -- (u_3^{1});
\draw[-Latex] (S_2) -- (u_3^{2});
\draw[-Latex] (S_2) -- (u_3^{3});
\draw[-Latex] (S_2) -- (u_4^{1});
\draw[-Latex] (S_2) -- (u_4^{2});
\draw[-Latex] (S_2) -- (u_4^{3});
\draw[-Latex] (S_2) -- (u_6^{1});
\draw[-Latex] (S_2) -- (u_6^{2});
\draw[-Latex] (S_2) -- (u_6^{3});
\draw[-Latex] (S_4) -- (S_1);
\draw[-Latex] (S_4) -- (u_2^{1});
\draw[-Latex] (S_4) -- (u_2^{2});
\draw[-Latex] (S_4) -- (u_2^{3});
\draw[-Latex] (S_4) -- (u_5^{1});
\draw[-Latex] (S_4) -- (u_5^{2});
\draw[-Latex] (S_4) -- (u_5^{3});
\end{scope}
\end{tikzpicture}


==> figures/shellings.tex <==
\begin{tikzpicture}[scale=0.7]
\node[draw, circle, fill=green!10] (r) at (0, 10.5 - 1.5*1.5) {$r$};
\node[draw, circle, fill=blue!10] (s0) at (2, 7*1.5- 1.5*0) {\small $s_1$};
\node[draw, circle, fill=blue!10] (s1) at (2, 7*1.5- 1.5*1) {\small $s_2$};
\node[draw, circle, fill=blue!10] (s2) at (2, 7*1.5- 1.5*2) {\small $s_3$};
\node[draw, circle, fill=blue!10] (s3) at (2, 7*1.5- 1.5*3) {\small $s_4$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e1_0) at (7.5, 12.93) {\tiny $u_1^{1}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e1_1) at (7.19, 12.379999999999999) {\tiny $u_1^{2}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e1_2) at (7.81, 12.379999999999999) {\tiny $u_1^{3}$};
\node[draw, circle, fill=orange!30, opacity=0.7, inner sep=2pt] (1_main) at (5.0, 12.579999999999998) {$\nou_1$};
\node[draw, dotted, very thick, circle, fill=yellow!10, opacity=0.4, inner sep=10pt] (1_top) at (7.5, 12.579999999999998) {};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e2_0) at (7.5, 11.18) {\tiny $u_2^{1}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e2_1) at (7.19, 10.629999999999999) {\tiny $u_2^{2}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e2_2) at (7.81, 10.629999999999999) {\tiny $u_2^{3}$};
\node[draw, circle, fill=orange!30, opacity=0.7, inner sep=2pt] (2_main) at (5.0, 10.829999999999998) {$\nou_2$};
\node[draw, dotted, very thick, circle, fill=yellow!10, opacity=0.4, inner sep=10pt] (2_top) at (7.5, 10.829999999999998) {};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e3_0) at (7.5, 9.43) {\tiny $u_3^{1}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e3_1) at (7.19, 8.879999999999999) {\tiny $u_3^{2}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e3_2) at (7.81, 8.879999999999999) {\tiny $u_3^{3}$};
\node[draw, circle, fill=orange!30, opacity=0.7, inner sep=2pt] (3_main) at (5.0, 9.079999999999998) {$\nou_3$};
\node[draw, dotted, very thick, circle, fill=yellow!10, opacity=0.4, inner sep=10pt] (3_top) at (7.5, 9.079999999999998) {};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e4_0) at (7.5, 7.68) {\tiny $u_4^{1}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e4_1) at (7.19, 7.13) {\tiny $u_4^{2}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e4_2) at (7.81, 7.13) {\tiny $u_4^{3}$};
\node[draw, circle, fill=orange!30, opacity=0.7, inner sep=2pt] (4_main) at (5.0, 7.33) {$\nou_4$};
\node[draw, dotted, very thick, circle, fill=yellow!10, opacity=0.4, inner sep=10pt] (4_top) at (7.5, 7.33) {};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e5_0) at (7.5, 5.93) {\tiny $u_5^{1}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e5_1) at (7.19, 5.38) {\tiny $u_5^{2}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e5_2) at (7.81, 5.38) {\tiny $u_5^{3}$};
\node[draw, circle, fill=orange!30, opacity=0.7, inner sep=2pt] (5_main) at (5.0, 5.58) {$\nou_5$};
\node[draw, dotted, very thick, circle, fill=yellow!10, opacity=0.4, inner sep=10pt] (5_top) at (7.5, 5.58) {};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e6_0) at (7.5, 4.18) {\tiny $u_6^{1}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e6_1) at (7.19, 3.63) {\tiny $u_6^{2}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e6_2) at (7.81, 3.63) {\tiny $u_6^{3}$};
\node[draw, circle, fill=orange!30, opacity=0.7, inner sep=2pt] (6_main) at (5.0, 3.83) {$\nou_6$};
\node[draw, dotted, very thick, circle, fill=yellow!10, opacity=0.4, inner sep=10pt] (6_top) at (7.5, 3.83) {};
\begin{scope}[on background layer]
\draw[] (r) -- (s0);
\draw[] (r) -- (s1);
\draw[] (r) -- (s2);
\draw[] (r) -- (s3);
\draw[] (s0) -- (1_main);
\draw[very thick, gray!70] (1_main) -- (1_top);
\draw[] (s0) -- (2_main);
\draw[very thick, gray!70] (2_main) -- (2_top);
\draw[] (s0) -- (4_main);
\draw[very thick, gray!70] (4_main) -- (4_top);
\draw[] (s1) -- (3_main);
\draw[very thick, gray!70] (3_main) -- (3_top);
\draw[] (s1) -- (4_main);
\draw[very thick, gray!70] (4_main) -- (4_top);
\draw[] (s1) -- (6_main);
\draw[very thick, gray!70] (6_main) -- (6_top);
\draw[] (s2) -- (1_main);
\draw[very thick, gray!70] (1_main) -- (1_top);
\draw[] (s2) -- (2_main);
\draw[very thick, gray!70] (2_main) -- (2_top);
\draw[] (s2) -- (5_main);
\draw[very thick, gray!70] (5_main) -- (5_top);
\draw[] (s3) -- (2_main);
\draw[very thick, gray!70] (2_main) -- (2_top);
\draw[] (s3) -- (5_main);
\draw[very thick, gray!70] (5_main) -- (5_top);
\draw[] (s3) -- (6_main);
\draw[very thick, gray!70] (6_main) -- (6_top);
\end{scope}
\end{tikzpicture}


==> figures/subfig1.tex <==
\begin{tikzpicture}[scale=0.7]
\node[draw, circle, fill=blue!10] (s0) at (2, 7*1.5- 1.5*0) {\small $S_1$};
\node[draw, circle, fill=red!30] (s1) at (2, 7*1.5- 1.5*1) {\small $S_2$};
\node[draw, circle, fill=red!30] (s2) at (2, 7*1.5- 1.5*2) {\small $S_3$};
\node[draw, circle, fill=blue!10] (s3) at (2, 7*1.5- 1.5*3) {\small $S_4$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (e1) at (5, 8*1.5- 1.5*0) {\small $u_1$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (e2) at (5, 8*1.5- 1.5*1) {\small $u_2$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (e3) at (5, 8*1.5- 1.5*2) {\small $u_3$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (e4) at (5, 8*1.5- 1.5*3) {\small $u_4$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (e5) at (5, 8*1.5- 1.5*4) {\small $u_5$};
\node[draw, circle, fill=orange!10, inner sep=1pt] (e6) at (5, 8*1.5- 1.5*5) {\small $u_6$};
\begin{scope}[on background layer]
\draw[] (s0) -- (e1);
\draw[] (s0) -- (e2);
\draw[] (s0) -- (e4);
\draw[very thick, red!50!gray] (s1) -- (e3);
\draw[very thick,red!50!gray] (s1) -- (e4);
\draw[very thick,red!50!gray] (s1) -- (e6);
\draw[very thick, red!50!gray] (s2) -- (e1);
\draw[very thick, red!50!gray] (s2) -- (e2);
\draw[very thick, red!50!gray] (s2) -- (e5);
\draw[] (s3) -- (e2);
\draw[] (s3) -- (e5);
\draw[] (s3) -- (e6);
\end{scope}
\end{tikzpicture}


==> figures/subfig2.tex <==
\begin{tikzpicture}[scale=0.7]
\node[draw, circle, fill=green!10] (r) at (0, 10.5 - 1.5*1.5) {$r$};
\node[draw, circle, fill=blue!10] (s0) at (2, 7*1.5- 1.5*0) {\small $\ns_1$};
\node[draw, circle, fill=blue!10] (s1) at (2, 7*1.5- 1.5*1) {\small $\ns_2$};
\node[draw, circle, fill=blue!10] (s2) at (2, 7*1.5- 1.5*2) {\small $\ns_3$};
\node[draw, circle, fill=blue!10] (s3) at (2, 7*1.5- 1.5*3) {\small $\ns_4$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e1_0) at (5.5, 12.93) {\tiny $u_1^{1}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e1_1) at (5.19, 12.379999999999999) {\tiny $u_1^{2}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e1_2) at (5.81, 12.379999999999999) {\tiny $u_1^{3}$};
\node[draw, dotted, very thick, circle, fill=yellow!10, opacity=0.4, inner sep=10pt] (1_top) at (5.5, 12.579999999999998) {};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e2_0) at (5.5, 11.18) {\tiny $u_2^{1}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e2_1) at (5.19, 10.629999999999999) {\tiny $u_2^{2}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e2_2) at (5.81, 10.629999999999999) {\tiny $u_2^{3}$};
\node[draw, dotted, very thick, circle, fill=yellow!10, opacity=0.4, inner sep=10pt] (2_top) at (5.5, 10.829999999999998) {};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e3_0) at (5.5, 9.43) {\tiny $u_3^{1}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e3_1) at (5.19, 8.879999999999999) {\tiny $u_3^{2}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e3_2) at (5.81, 8.879999999999999) {\tiny $u_3^{3}$};
\node[draw, dotted, very thick, circle, fill=yellow!10, opacity=0.4, inner sep=10pt] (3_top) at (5.5, 9.079999999999998) {};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e4_0) at (5.5, 7.68) {\tiny $u_4^{1}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e4_1) at (5.19, 7.13) {\tiny $u_4^{2}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e4_2) at (5.81, 7.13) {\tiny $u_4^{3}$};
\node[draw, dotted, very thick, circle, fill=yellow!10, opacity=0.4, inner sep=10pt] (4_top) at (5.5, 7.33) {};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e5_0) at (5.5, 5.93) {\tiny $u_5^{1}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e5_1) at (5.19, 5.38) {\tiny $u_5^{2}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e5_2) at (5.81, 5.38) {\tiny $u_5^{3}$};
\node[draw, dotted, very thick, circle, fill=yellow!10, opacity=0.4, inner sep=10pt] (5_top) at (5.5, 5.58) {};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e6_0) at (5.5, 4.18) {\tiny $u_6^{1}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e6_1) at (5.19, 3.63) {\tiny $u_6^{2}$};
\node[draw, circle, fill=orange!10, inner sep=0pt] (e6_2) at (5.81, 3.63) {\tiny $u_6^{3}$};
\node[draw, dotted, very thick, circle, fill=yellow!10, opacity=0.4, inner sep=10pt] (6_top) at (5.5, 3.83) {};
\begin{scope}[on background layer]
\draw[] (r) -- (s0);
\draw[] (r) -- (s1);
\draw[] (r) -- (s2);
\draw[] (r) -- (s3);
\draw[very thick, gray!70] (s0) -- (1_top);
\draw[very thick, gray!70] (s0) -- (2_top);
\draw[very thick, gray!70] (s0) -- (4_top);
\draw[very thick, gray!70] (s1) -- (3_top);
\draw[very thick, gray!70] (s1) -- (4_top);
\draw[very thick, gray!70] (s1) -- (6_top);
\draw[very thick, gray!70] (s2) -- (1_top);
\draw[very thick, gray!70] (s2) -- (2_top);
\draw[very thick, gray!70] (s2) -- (5_top);
\draw[very thick, gray!70] (s3) -- (2_top);
\draw[very thick, gray!70] (s3) -- (5_top);
\draw[very thick, gray!70] (s3) -- (6_top);
\end{scope}
\end{tikzpicture}


==> figures/svo_vs_h2le.tex <==
\begin{tikzpicture}
    \node[draw, circle, fill=green!10] (r) at (0, 0) {$r$};

    \node[draw, circle, fill=blue!10] (a) at (2, 1) {$a$};

    \node[draw, circle, fill=blue!10] (b) at (2, -1) {$b$};


    \node[draw, circle, fill=orange!10] (c) at (4, 0) {$c$};

    \node[] (c-or) at (4.7, 0.4) {`or'};

    \draw[-] (r) -- (a);
    \draw[-] (r) -- (b);

    \draw[-] (c) -- (a);
     \draw[-] (c) -- (b);

    
\end{tikzpicture}

==> figures/svo_vs_h2le2.tex <==
\begin{tikzpicture}
    % \node[draw, circle, fill=green!10] (r) at (0, 0) {$r$};

    \node[draw, circle, fill=blue!10] (a) at (2, 1) {$a$};

    \node[draw, circle, fill=blue!10] (b) at (2, -1) {$b$};


    \node[draw, circle, fill=orange!10] (c) at (4, 0) {$c$};

    % \draw[-Latex] (r) -- (a);
    % \draw[-Latex] (r) -- (b);

     \node[] (c-or) at (4.7, 0.4) {`and'};

    \draw[-Latex] (a) -- (c);
     \draw[-Latex] (b) -- (c);

    
\end{tikzpicture}
